Measuring Diversity in Heterogeneous Information Networks

Diversity is a concept relevant to numerous domains of research varying from ecology, to information theory, and to economics, to cite a few. It is a notion that is steadily gaining attention in the information retrieval, network analysis, and artificial neural networks communities. While the use of diversity measures in network-structured data counts a growing number of applications, no clear and comprehensive description is available for the different ways in which diversities can be measured. In this article, we develop a formal framework for the application of a large family of diversity measures to heterogeneous information networks (HINs), a flexible, widely-used network data formalism. This extends the application of diversity measures, from systems of classifications and apportionments, to more complex relations that can be better modeled by networks. In doing so, we not only provide an effective organization of multiple practices from different domains, but also unearth new observables in systems modeled by heterogeneous information networks. We illustrate the pertinence of our approach by developing different applications related to various domains concerned by both diversity and networks. In particular, we illustrate the usefulness of these new proposed observables in the domains of recommender systems and social media studies, among other fields.

==> collective.tex <==
\centering
\begin{tikzpicture}
  \node [vertexset] (V0) {$V_0$};
  \node [vertexset, below = 0.5cm of V0] (V1) {$V_1$};
  \draw [->] (V0) -- node [right] {$E_1$} (V1);

  \begin{scope}[xshift = 0.5cm]
    \node [vertexset, opacity = 0] (V0) {};
    \node [vertexset, opacity = 0, below = 0.5cm of V0] (V1) {};
    
    \node [vertex, right = 1cm of V0] (i1) {$v_0^1$};
    \node [vertex, right = 0.5cm of i1] (i2) {$v_0^2$};

    \node [vertex, opacity = 0] (i) at ($0.5*(i1)+0.5*(i2)$) {};    
    \node [vertex, below = 0.5cm of i] (t2) {$v_1^2$};
    \node [vertex, left = 0.5cm of t2] (t1) {$v_1^1$};
    \node [vertex, right = 0.5cm of t2] (t3) {$v_1^3$};

    \drawLink[]{i1}{t1}{3};
    \drawLink[]{i1}{t2}{1};
    \drawLink[]{i2}{t2}{1};
    \drawLink[]{i2}{t3}{1};
  \end{scope}

  \begin{scope}[xshift = 5cm]
    \node [vertexset, opacity = 0] (V0) {};
    \node [vertexset, opacity = 0, below = 0.5cm of V0] (V1) {};
    
    \node [vertex, marked = 1/2, right = 1cm of V0] (i1) {$\frac{1}{2}$};
    \node [vertex, marked = 1/2, right = 0.5cm of i1] (i2) {$\frac{1}{2}$};

    \node [vertex, opacity = 0] (i) at ($0.5*(i1)+0.5*(i2)$) {};
    \node [vertex, marked = 3/8, below = 0.5cm of i, font=\small] (t2) {$\frac{1}{8}\!\!+\!\!\frac{2}{8}$};
    \node [vertex, marked = 3/8, left = 0.5cm of t2] (t1) {$\frac{3}{8}$};
    \node [vertex, marked = 1/4, right = 0.5cm of t2] (t3) {$\frac{2}{8}$};

    \drawLink[marked = 1/8]{i1}{t1}{3};
    \drawLink[marked = 1/8]{i1}{t2}{1};
    \drawLink[marked = 1/4]{i2}{t2}{1};
    \drawLink[marked = 1/4]{i2}{t3}{1};

    \node [above = 0.25cm of i] {$\Pr(X_0) = \left( \frac{1}{2}, \frac{1}{2} \right)$};
    \node [below = 0.25cm of t2] {$\Pr(X_1) = \left( \frac{3}{8}, \frac{3}{8}, \frac{2}{8} \right)$};
    \node [below = 1cm of t2] {$\D{1} \left( X_0 \xrightarrow{E_1} X_1 \right) \approx 2.95$};
  \end{scope}


  \begin{scope}[xshift = 9.5cm]
    \node [vertexset, opacity = 0] (V0) {};
    \node [vertexset, opacity = 0, below = 0.5cm of V0] (V1) {};
    
    \node [vertex, marked = 4/5, right = 1cm of V0] (i1) {$\frac{4}{5}$};
    \node [vertex, marked = 1/5, right = 0.5cm of i1] (i2) {$\frac{1}{5}$};

    \node [vertex, opacity = 0] (i) at ($0.5*(i1)+0.5*(i2)$) {};
    \node [vertex, marked = 3/10, below = 0.5cm of i, font=\small] (t2) {$\frac{2}{10}\!\!+\!\!\frac{1}{10}$};
    \node [vertex, marked = 3/5, left = 0.5cm of t2] (t1) {$\frac{6}{10}$};
    \node [vertex, marked = 1/10, right = 0.5cm of t2] (t3) {$\frac{1}{10}$};

    \drawLink[marked = 1/5]{i1}{t1}{3};
    \drawLink[marked = 1/5]{i1}{t2}{1};
    \drawLink[marked = 1/10]{i2}{t2}{1};
    \drawLink[marked = 1/10]{i2}{t3}{1};

    \node [above = 0.25cm of i] {$\Pr(X_0) = \left( \frac{4}{5}, \frac{1}{5} \right)$};
    \node [below = 0.25cm of t2] {$\Pr(X_1) = \left( \frac{6}{10}, \frac{3}{10}, \frac{1}{10} \right)$};
    \node [below = 1cm of t2] {$\D{1} \left( X_0 \xrightarrow{E_1} X_1 \right) \approx 2.45$};
  \end{scope}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> crossownership.tex <==
% \begin{minipage}[t]{0.45\linewidth}

  \begin{center}
    \begin{tikzpicture}
      % Names of parts
      \node [draw, circle, minimum width = 1.5cm ] (units) {$\units{V}$};
      \node [draw, circle, minimum width = 1.5cm , right = 1.5cm of units] (firms) {$\firms{V}$};
      \node [draw, circle, minimum width = 1.5cm , right = 1.5cm of firms] (persons) {$\persons{V}$};

      
      \draw [->] (units) to[edge node={node [midway,above] {$\produced$}}] (firms);
      \draw [->] (firms) to[out=30,in=150,edge node={node [midway,above] {$\control$}}] (persons);
      \draw [->] (firms) to[out=-30,in=-150,edge node={node [midway,below] {$\own$}}] (persons);
      \draw [->] (firms) to[out=110,in=70,distance=1cm,edge node={node [midway,above] {$\crossown$}}] (firms);
      \draw [->] (firms) to[out=-70,in=-110,distance=1cm,edge node={node [midway,below] {$\crosscontrol$}}] (firms);

    \end{tikzpicture}
  \end{center}
% \end{minipage}


==> diversity_axioms_smallfont.tex <==
\begin{tikzpicture}[scale=0.6]

  % Outer shell: application
  \draw [thick] (-2,1.5) ellipse (7.5cm and 6cm);
  \node [align=center, font=\bf\footnotesize] at (-2,6.6) {{  $D:\Delta^*\rightarrow\reals^+$}\\{Applications from simplices to $\reals^+$}};

  % First shell: 4 axioms
  \draw [thick] (-2,0.85) ellipse (6.5cm and 5cm);
  \node [align=center, font=\bf\footnotesize] at (-2,4.9) {{Diversities $D$ that} \\{satisfy Ax. \ref{ax:symmetry}, \ref{ax:expansibility}, \ref{ax:transfer} \& \ref{ax:normalization}}};
\node [align=center, font=\bf\footnotesize, blue] (axiom1) at (-11.5,6.5) {{ Symmetry, Expansibility}\\ {\footnotesize Normalisation, Transfer principle} \\ { $\Rightarrow$ Merging (Th.~\ref{thm:merging}) \& Bounds (Th.\ref{thm:bounds_for_diversities})}};
  \draw [->, thick, blue] (axiom1.south) to +(5.5,-1.75);


  % Second shell: SWQLM
  \draw [thick] (-2,0.20) ellipse (5.5cm and 4.0cm);
  \node [align=center, font=\bf\footnotesize] at (-2,3.15) {{Reciprocal self-weighted}\\{quasilinear means}};
  %\node [align=center, font=\small] at (-0.5,3.55) {$\phi^{-1} \! \left( \displaystyle\sum_{i \leq k} {p_i \phi (p_i)} \right)$};
  

  \draw [thick] (-2,-0.5) ellipse (4.5cm and 3cm);
  \node [align=center, font=\bf\footnotesize] at (-2,1.8) {True diversities};

  \node [align=center, font=\bf\footnotesize, blue] (axiom2) at (-8.5,-4.25) {{ Replication principle}\\ {$\Rightarrow$ Weak additivity (Th.~\ref{thm:weak_additivity})}};
  \draw [->, thick, blue] (axiom2.north) to +(4.1,1.1);

  \node [align=center, font=\normalsize] at (-3.5,1) {{\footnotesize Richness}};
  \node [align=center, font=\normalsize] at (-4.2,-0.3) {{\footnotesize Herfindahl diversity}};
  \node [align=center, font=\normalsize] at (-3.5,-1.6) {{\footnotesize Berger diversity}};

  \draw [thick] (0,-0.5) ellipse (1.5cm and 1cm);
  \node [align=center, font=\normalsize] at (0,-0.5) {{\footnotesize Shannon}\\{\footnotesize  diversity}};

  \node [align=center, font=\bf\footnotesize, blue] (axiom3) at (4.5,-4) {{Strong additivity (Th.~\ref{thm:true_diversities_are_strongly_additive})}};
  \draw [->, thick, blue] (axiom3.north) to +(-3.5,3);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> diversity_measures.tex <==
\begin{tikzpicture}[
  scale=0.8, %% 0.6
  cross/.style={cross out, draw=black, thick, minimum size=5pt, inner sep=0pt, outer sep=0pt},
  cross/.default={1pt}
  ]

  \node [anchor=north west](dist1u) at (0,11.25) {\includegraphics[width=13.46cm]{div_plot_4.pdf}}; %% 10.10cm

  \everymath{\displaystyle}

  \node [fill=white, draw=black] (dist1u) at (17.5,0.5) {\includegraphics[width=1.67cm]{dist1u-V2.pdf}}; %% 1.25cm
  \node [fill=white, draw=black] (dist2u) at (17.5,2.5) {\includegraphics[width=1.67cm]{dist2u-V2.pdf}};
  \node [fill=white, draw=black] (dist3u) at (17.5,4.5) {\includegraphics[width=1.67cm]{dist3u-V2.pdf}};

  \node [fill=white, draw=red, thick] (dist4u) at (17.5,6.5) {\includegraphics[width=1.67cm]{dist4u-V2.pdf}};

  \node [fill=white, draw=black] (dist5u) at (17.5,8.5) {\includegraphics[width=1.67cm]{dist5u-V2.pdf}};
  \node [fill=white, draw=black] (dist6u) at (17.5,10.5) {\includegraphics[width=1.67cm]{dist6u-V2.pdf}};
  
  \node [align=center, anchor=north, font=\scriptsize] at (2.6,12) {\textbf{Richness}\\\textbf{diversity}}; %\\[2ex] $D_0(p) = |T|$};
  
  \node [align=center, anchor=north, font=\scriptsize] at (5.6,12) {\textbf{Shannon}\\ \textbf{diversity}}; %\\[2ex] $D_1(p) = \frac{1}{\displaystyle\prod_{t \in T} {p(t)^{p(t)}}}$};

  \node [align=center, anchor=north, font=\scriptsize] at (8.6,12) {\textbf{Herfindahl}\\ \textbf{diversity}}; %\\[2ex] $D_2(p) = \frac{1}{\displaystyle\sum_{t \in T} {p(t)^{2}}}$};

  \node [align=center, anchor=north, font=\scriptsize] at (14.6,12) {\textbf{Berger}\\ \textbf{diversity}}; %\\[2ex] $D_\infty(p) = \frac{1}{\displaystyle\max_{t \in T} p(t)}$};

  \node [fill=white, draw=black] (dist1m2) at (13.1,0.75) {\includegraphics[width=1.67cm]{dist1m2-V2.pdf}};

  \node [fill=white, draw=black] (dist1m4) at (13.1,2.75) {\includegraphics[width=1.67cm]{dist1m4-V2.pdf}};

  \node [fill=white, draw=black] (dist1m6) at (13.1,4.75) {\includegraphics[width=1.67cm]{dist1m6-V2.pdf}};

  \node [fill=white, draw=blue, thick] (dist1m6) at (13.1,4.75) {\includegraphics[width=1.67cm]{dist1m6-V2.pdf}};

  \node [fill=white, draw=black] (dist1m8) at (13.1,7.5) {\includegraphics[width=1.67cm]{dist1m8-V2.pdf}};
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> ecology.tex <==
%\begin{minipage}[t]{0.45\linewidth}
\newlength{\widtheco}
\setlength{\widtheco}{1.5cm}
\newlength{\sepeco}
\setlength{\sepeco}{1.3cm}
  \begin{center}
    \begin{tikzpicture}
      

      \node [draw, circle, minimum width = \widtheco ] (habitats) {$\habitats{V}$};
      \node [draw, circle, minimum width = \widtheco , right = \sepeco of habitats] (individuals) {$\individuals{V}$};
      \node [draw, circle, minimum width = \widtheco , right = \sepeco of individuals] (species) {$\species{V}$};
      \node [draw, circle, minimum width = \widtheco , right = \sepeco of species] (genera) {$\genera{V}$};
      \node [draw, circle, minimum width = \widtheco , right = \sepeco of genera] (families) {$\families{V}$};
      \node [ circle,minimum width = \widtheco , right = \sepeco of families] (uptree) {$\cdots$};

      \draw [->] (individuals) to[edge node={node [midway, above] {$\inhabit$}}] (habitats);
      \draw [->] (individuals) to[edge node={node [midway, above] {$\belongS$}}] (species);
      \draw [->] (species) to[edge node={node [midway, above] {$\belongG$}}] (genera);
      \draw [->] (genera) to[edge node={node [midway, above] {$\belongF$}}] (families);
      \draw [->] (families) to[edge node={node [midway, above] {$\belongBeyond$}}] (uptree);


      \draw [->] (species) to[out=110,in=70,distance=1cm,edge node={node [midway, above] {$E_\text{eat}$}}] (species);
      \draw [->] (species) to[out=-110,in=-70,distance=1cm,edge node={node [midway, below] {$E_\text{parasite}$}}] (species);
      \draw [->] (habitats) to[,out=110,in=70,distance=1cm,edge node={node [midway, above] {$E_\text{connect}$}}] (habitats);



    \end{tikzpicture}
  \end{center}
%\end{minipage}





%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> individual.tex <==
\begin{center}
  \begin{tikzpicture}
    \node [vertexset] (V0) {$V_0$};
    \node [vertexset, below = 0.5cm of V0] (V1) {$V_1$};
    \draw [->] (V0) -- node [right] {$E_1$} (V1);

    \begin{scope}[xshift = 0.5cm]
      \node [vertexset, opacity = 0] (V0) {};
      \node [vertexset, opacity = 0, below = 0.5cm of V0] (V1) {};
      
      \node [vertex, right = 1cm of V0] (i1) {$v_0^1$};
      \node [vertex, right = 0.5cm of i1] (i2) {$v_0^2$};

      \node [vertex, opacity = 0] (i) at ($0.5*(i1)+0.5*(i2)$) {};    
      \node [vertex, below = 0.5cm of i] (t2) {$v_1^2$};
      \node [vertex, left = 0.5cm of t2] (t1) {$v_1^1$};
      \node [vertex, right = 0.5cm of t2] (t3) {$v_1^3$};

      \drawLink[]{i1}{t1}{3};
      \drawLink[]{i1}{t2}{1};
      \drawLink[]{i2}{t2}{1};
      \drawLink[]{i2}{t3}{1};
    \end{scope}

    \begin{scope}[xshift = 5cm]
      \node [vertexset, opacity = 0] (V0) {};
      \node [vertexset, opacity = 0, below = 0.5cm of V0] (V1) {};
      
      \node [vertex, marked = 1, right = 1cm of V0] (i1) {$1$};
      \node [vertex, right = 0.5cm of i1] (i2) {};

      \node [vertex, opacity = 0] (i) at ($0.5*(i1)+0.5*(i2)$) {};
      \node [vertex, marked = 1/4, below = 0.5cm of i] (t2) {$\frac{1}{4}$};
      \node [vertex, marked = 3/4, left = 0.5cm of t2] (t1) {$\frac{3}{4}$};
      \node [vertex, right = 0.5cm of t2] (t3) {0};

      \drawLink[marked = 1/4]{i1}{t1}{3};
      \drawLink[marked = 1/4]{i1}{t2}{1};
      \drawLink[]{i2}{t2}{1};
      \drawLink[]{i2}{t3}{1};

      \node [above = 0.25cm of i] {$X_0 = v_0^1$};
      \node [below = 0.25cm of t2] {$\Pr(X_1 \given X_0 = v_0^1) = \left( \frac{3}{4}, \frac{1}{4}, 0 \right)$};
      \node [below = 1cm of t2] {$\D{1} \left( X_0 \xrightarrow{E_1} X_1 \given X_0 = v_0^1 \right) \approx 1.75$};
    \end{scope}


    \begin{scope}[xshift = 9.5cm]
      \node [vertexset, opacity = 0] (V0) {};
      \node [vertexset, opacity = 0, below = 0.5cm of V0] (V1) {};
      
      \node [vertex,right = 1cm of V0] (i1) {};
      \node [vertex, marked = 1, right = 0.5cm of i1] (i2) {1};

      \node [vertex, opacity = 0] (i) at ($0.5*(i1)+0.5*(i2)$) {};
      \node [vertex, marked = 1/2, below = 0.5cm of i] (t2) {$\frac{1}{2}$};
      \node [vertex, left = 0.5cm of t2] (t1) {0};
      \node [vertex, marked = 1/2, right = 0.5cm of t2] (t3) {$\frac{1}{2}$};

      \drawLink[]{i1}{t1}{3};
      \drawLink[]{i1}{t2}{1};
      \drawLink[marked = 1/2]{i2}{t2}{1};
      \drawLink[marked = 1/2]{i2}{t3}{1};

      \node [above = 0.25cm of i] {$X_0 = v_0^2$};
      \node [below = 0.25cm of t2] {$\Pr(X_1 \given X_0 = v_0^2) = \left( 0, \frac{1}{2}, \frac{1}{2} \right)$};
      \node [below = 1cm of t2] {$\D{1} \left( X_0 \xrightarrow{E_1} X_1 \given X_0 = v_0^2 \right) = 2$};
    \end{scope}

  \end{tikzpicture}
\end{center}

$\Pr(X_0) = \left( \frac{1}{2}, \frac{1}{2} \right) \qquad \Rightarrow \qquad \D{1} \left( X_0 \xrightarrow{E_1} X_1 \given X_0 \right) \quad \approx \quad (1.75)^{\frac{1}{2}} \; (2)^{\frac{1}{2}} \quad \approx \quad 1.87$\\

$\Pr(X_0) = \left( \frac{4}{5}, \frac{1}{5} \right) \qquad \Rightarrow \qquad \D{1} \left( X_0 \xrightarrow{E_1} X_1 \given X_0 \right) \quad \approx \quad (1.75)^{\frac{4}{5}} \; (2)^{\frac{1}{5}} \quad \approx \quad 1.80$




%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> individual_vs_collective.tex <==
\begin{tikzpicture}[scale=0.85]

  \begin{scope}
    \node [vertex] (i1) {};
    \node [vertex, right = 0.5cm of i1] (i2) {};
    \node [vertex, right = 0.5cm of i2] (i3) {};
    \node [vertex, right = 0.5cm of i3] (i4) {};

    \node [vertex, below = 1cm of i1] (t1) {};
    \node [vertex, below = 1cm of i2] (t2) {};
    \node [vertex, below = 1cm of i3] (t3) {};
    \node [vertex, below = 1cm of i4] (t4) {};

    \drawLink{i1}{t2}{2};
    \drawLink{i2}{t2}{2};
    \drawLink{i3}{t3}{2};
    \drawLink{i4}{t3}{2};
  \end{scope}

  \begin{scope}[xshift = 6cm]
    \node [vertex] (i1) {};
    \node [vertex, right = 0.5cm of i1] (i2) {};
    \node [vertex, right = 0.5cm of i2] (i3) {};
    \node [vertex, right = 0.5cm of i3] (i4) {};

    \node [vertex, below = 1cm of i1] (t1) {};
    \node [vertex, below = 1cm of i2] (t2) {};
    \node [vertex, below = 1cm of i3] (t3) {};
    \node [vertex, below = 1cm of i4] (t4) {};

    \drawLink{i1}{t1}{2};
    \drawLink{i2}{t2}{2};
    \drawLink{i3}{t3}{2};
    \drawLink{i4}{t4}{2};

    \draw [thick, decorate, decoration = {brace, amplitude = 10pt}] (5,0.5) -- (5,-2.5)
    node [midway, xshift = 1cm, rotate = -90, align = center] (ind1) {Mean of individual\\ diversities = 1};
    % $\D{1} \left( X_0 \xrightarrow{E_1} X_1 \given X_0 \right) = 1$
\end{scope}

  \begin{scope}[yshift = -4cm]
    \node [vertex] (i1) {};
    \node [vertex, right = 0.5cm of i1] (i2) {};
    \node [vertex, right = 0.5cm of i2] (i3) {};
    \node [vertex, right = 0.5cm of i3] (i4) {};

    \node [vertex, below = 1cm of i1] (t1) {};
    \node [vertex, below = 1cm of i2] (t2) {};
    \node [vertex, below = 1cm of i3] (t3) {};
    \node [vertex, below = 1cm of i4] (t4) {};

    \drawLink{i1}{t2}{1};
    \drawLink{i1}{t3}{1};
    \drawLink{i2}{t2}{1};
    \drawLink{i2}{t3}{1};
    \drawLink{i3}{t2}{1};
    \drawLink{i3}{t3}{1};
    \drawLink{i4}{t2}{1};
    \drawLink{i4}{t3}{1};

    \draw [thick, decorate, decoration = {brace, amplitude = 10pt}] (4.5,-3) -- (-0.5,-3)
    node [midway, yshift = -0.75cm, align = center] (coll1) {Collective diversity = 2};
  \end{scope}

  \begin{scope}[xshift = 6cm, yshift = -4cm]
    \node [vertex] (i1) {};
    \node [vertex, right = 0.5cm of i1] (i2) {};
    \node [vertex, right = 0.5cm of i2] (i3) {};
    \node [vertex, right = 0.5cm of i3] (i4) {};

    \node [vertex, below = 1cm of i1] (t1) {};
    \node [vertex, below = 1cm of i2] (t2) {};
    \node [vertex, below = 1cm of i3] (t3) {};
    \node [vertex, below = 1cm of i4] (t4) {};

    \drawLink{i1}{t1}{1};
    \drawLink{i1}{t2}{1};
    \drawLink{i2}{t1}{1};
    \drawLink{i2}{t3}{1};
    \drawLink{i3}{t2}{1};
    \drawLink{i3}{t4}{1};
    \drawLink{i4}{t3}{1};
    \drawLink{i4}{t4}{1};

    \draw [thick, decorate, decoration = {brace, amplitude = 10pt}] (4.5,-3) -- (-0.5,-3)
    node [midway, yshift = -0.75cm, align = center] (coll2) {Collective diversity = 4};

    \draw [thick, decorate, decoration = {brace, amplitude = 10pt}] (5,0.5) -- (5,-2.5)
    node [midway, xshift = 1cm, rotate = -90, align = center] (ind2) {Mean of individual\\ diversities = 2};
  \end{scope}

  \node [font=\huge] at ($0.5*(coll1)+0.5*(coll2)$) {$<$};
  \node [rotate = -90, font=\huge] at ($0.5*(ind1)+0.5*(ind2)$) {$<$};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> metapath_schema.tex <==
\centering
\begin{tikzpicture}

  % Left subfigure (HIM)
  %%%%%%%%%%%%%%%%%%%%%%

  % vertices

  \node [vertex] (i1) {$v_0^1$};
  \node [vertex, right = 0.25cm of i1] (i2) {$v_0^2$};

  \node [vertex, below left = 1.25cm and 0.0cm of i1] (i3) {$v_1^1$};
  \node [vertex, right = 0.25cm of i3] (i4) {$v_1^2$};
  \node [vertex, right = 0.25cm of i4] (i5) {$v_1^3$};

  \node [vertex, below left = 1cm and 0.25cm of i3] (i6) {$v_2^1$};
  \node [vertex, below right = 0.25cm and 0.25cm of i6] (i7) {$v_2^2$};

  \node [vertex, below right = 1cm and 0.25cm of i5] (i8) {$v_3^2$};
  \node [vertex, below left = 0.25cm and 0.25cm of i8] (i9) {$v_3^1$};

  % ellipses

  \draw [dashed] (0.5,0) ellipse (1.1cm and 0.65cm);
  \draw [dashed] (0.5,-1.8) ellipse (1.6cm and 0.75cm);
  \draw [dashed,rotate=-45] (1.95,-3.25) ellipse (1.2cm and 0.65cm);
  \draw [dashed,rotate=45] (-1.35,-3.95) ellipse (1.2cm and 0.65cm);

  % edges

  \drawLink[]{i1}{i3}{1}; % E0
  \drawLink[]{i1}{i4}{1}; % E0
  \drawLink[]{i1}{i5}{1}; % E0
  \drawLink[]{i2}{i5}{2}; % E0

  \drawLink[]{i3}{i6}{2}; % E1
  \drawLink[]{i3}{i7}{1}; % E1
  \drawLink[]{i3}{i9}{1}; % E1

  \drawLink[]{i4}{i9}{1}; % E2
  \drawLink[]{i4}{i9}{1}; % E2
  \drawLink[]{i5}{i8}{1}; % E2

  % vertex/edge type names
  \node [vertexset, left = 0.35cm of i1] (V0) {$V_0$};
  \node [vertexset, left = 0.35cm of i3] (V1) {$V_1$};
  \node [vertexset, left = 0.35cm of i6] (V2) {$V_2$};
  \node [vertexset, right = 0.15cm of i8] (V3) {$V_3$};

  \node [vertexset, below left = 0.1cm and 0.25cm of i1] (E0) {$E_0$};
  \node [vertexset, below left = 0.00cm and 0.25cm of i3] (E1) {$E_1$};
  \node [vertexset, below right = 0.00cm and 0.25cm of i5] (E2) {$E_2$};

  % Left subfigure (HIM schema)
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \begin{scope}[xshift = 6cm]
    
    \node [vertex] (v0) {$V_0$};
    \node [vertex, below = 1cm of v0 ] (v1) {$V_1$};
    \node [vertex, below left = 1.2cm and 0.5 of v1 ] (v2) {$V_2$};
    \node [vertex, below right = 1.2cm and 0.5 of v1 ] (v3) {$V_3$};

    \drawLink[]{v0}{v1}{1};
    \drawLink[]{v1}{v2}{1};
    \drawLink[]{v1}{v3}{1};

    \node [vertexset, below left = 0.1cm and 0.0cm of v0] (e0) {$E_0$};
    \node [vertexset, below left = 0.00cm and 0.25cm of v1] (e1) {$E_1$};
    \node [vertexset, below right = 0.00cm and 0.25cm of v1] (e2) {$E_2$};

  \end{scope}

  % Left subfigure (HIM schema)
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift = 11cm]
    
    \node [vertex,marked=1] (v0bis) {$V_0$};
    \node [vertex,marked=1, below = 1cm of v0bis ] (v1bis) {$V_1$};
    \node [vertex, below left = 1.2cm and 0.5 of v1bis ] (v2bis) {$V_2$};
    \node [vertex,marked=1, below right = 1.2cm and 0.5 of v1bis ] (v3bis) {$V_3$};

    \drawLink[marked=0.4]{v0bis}{v1bis}{1};
    \drawLink[]{v1bis}{v2bis}{1};
    \drawLink[,marked=0.4]{v1bis}{v3bis}{1};

    \node [vertexset, below left = 0.1cm and 0.0cm of v0bis] (e0bis) {$E_0$};
    \node [vertexset, below left = 0.00cm and 0.25cm of v1bis] (e1bis) {$E_1$};
    \node [vertexset, below right = 0.00cm and 0.25cm of v1bis] (e2bis) {$E_2$};

    \node [vertexset, below left = 0.1cm and 0.0cm of v3bis] (pi) {$\Pi=(E_0,E_2)$};

  \end{scope}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> new_medias.tex <==

\newlength{\mywidth}
\setlength{\mywidth}{1.5cm}
\newlength{\mysep}
\setlength{\mysep}{1.75cm}

  \begin{center}
    \begin{tikzpicture}
      
      \node [draw, circle, minimum width = \mywidth ] (U) {$\users$};
      \node [draw, circle, minimum width = \mywidth , below right = 0.75cm and \mysep of U] (Posts) {$\posts$};
      \node [draw, circle, minimum width = \mywidth , below = \mysep of U] (Affiliations) {$\affiliations$};

      \node [draw, circle, minimum width = \mywidth , below = \mysep of Posts] (Medias) {$\medias$};

      \node [draw, circle, minimum width = \mywidth , right = 2.5*\mysep of U] (Topics) {$\topics$};
      \node [draw, circle, minimum width = \mywidth , right = 2.5\mysep of Affiliations] (Articles) {$\articles$};
      \node [draw, circle, minimum width = \mywidth , above = \mysep of Posts] (Tags) {$\tags$};

      \draw [->] (U) to[edge node={node [midway, left] {$\Upub$}}] (Posts);
      \draw [->] (U) to[out=30,in=60,distance=1cm,edge node={node [midway, above] {$\Ufollow$}}] (U);
      \draw [->] (U) to[out=10,in=110, edge node={node [midway, left] {$\Ushares$}}] (Posts);
      \draw [->] (Posts) to[out=180,in=-75,edge node={node [midway, below] {$\Pmentions$}}] (U);
      \draw [->] (U) to[edge node={node [midway, left] {$\Uaff$}}] (Affiliations);
      \draw [->] (Posts) to[edge node={node [midway, left] {$\Part$}}] (Articles);
      \draw [->] (Articles) to[edge node={node [midway, right] {$\Amed$}}] (Medias);
      \draw [->] (Medias) to[edge node={node [midway, left] {$\Maff$}}] (Affiliations);
      \draw [->] (Posts) to[edge node={node [midway, right] {$\Ptop$}}] (Topics);
      \draw [->] (Articles) to[edge node={node [midway, right] {$\Atop$}}] (Topics);
      \draw [->] (Posts) to[edge node={node [midway, right] {$\Ptag$}}] (Tags);
      \draw [->] (Tags) to[edge node={node [midway, above] {$\Ttop$}}] (Topics);

    \end{tikzpicture}
  \end{center}
%\end{minipage}


==> recommender_systems.tex <==

  \begin{center}
    \begin{tikzpicture}
      
      \node [draw, circle, minimum width = 1cm ] (U) {$\U$};
      \node [draw, circle, minimum width = 1cm , right = 1.5cm of U] (I1) {$\IOne$};
      \node [draw, circle, minimum width = 1cm , below = 1.5cm of U] (I2) {$\ITwo$};
      \node [draw, circle, minimum width = 1cm , right = 1.5cm of I1] (T1) {$\TOne$};
      \node [draw, circle, minimum width = 1cm , right = 1.5cm of I2] (T2) {$\TTwo$};
      \node [draw, circle, minimum width = 1cm , above left =  0.5cm and 1.5cm of U] (G1) {$\GOne$};
      \node [draw, circle, minimum width = 1cm , below = 1.5cm of G1] (G2) {$\GTwo$};

      % \draw [->] (U) to[out=60,in=100,distance=1cm] (I1);
      \draw [->] (U) to[out=45,in=135,edge node={node [midway,above] {$\UlikeIOne$}}] (I1);
      \draw [->] (U) to[out=0,in=180,edge node={node [midway,above] {$\UseenIOne$}}] (I1);
      \draw [->] (U) to[out=-45,in=-135,edge node={node [midway,above] {$\UrecIOne$}}] (I1);

      \draw [->] (U) to[out=-110,in=110,edge node={node [midway,left] {$\UrateITwo$}}] (I2);
      \draw [->] (U) to[out=-70,in=70,edge node={node [midway,right] {$\UrecITwo$}}] (I2);

      \draw [->] (I1) to[edge node={node [midway,above] {$\IOneTOne$}}] (T1);
      \draw [->] (I1) to[edge node={node [midway,right] {$\IOneTTwo$}}] (T2);
      \draw [->] (I2) to[edge node={node [midway,above] {$\ITwoTTwo$}}] (T2);

      \draw [->] (U) to[edge node={node [midway,above] {$\GOneU$}}] (G1);
      \draw [->] (U) to[edge node={node [midway, above] {$\GTwoU$}}] (G2);

      \draw [->] (U) to[out=110,in=70,distance=1cm,edge node={node [midway,above] {$\EU$}}] (U);

    \end{tikzpicture}
  \end{center}
%\end{minipage}


==> scientometrics.tex <==
\begin{center}
    \begin{tikzpicture}
      % Names of parts
      \node [draw, circle, minimum width = 1.5cm ] (papers) {$\arts{V}$};
      \node [draw, circle, minimum width = 1.5cm , right = 3cm of papers] (authors) {$\authors{V}$};
      \node [draw, circle, minimum width = 1.5cm , above right = 1.5cm and 1.1cm of papers] (journals) {$\journals{V}$};
      \node [draw, circle, minimum width = 1.5cm , left = 1.5cm of papers] (kws) {$\keywords{V}$};
      \node [draw, circle, minimum width = 1.5cm , right = 1.5cm of authors] (affs) {$\institutions{V}$};
      \node [draw, circle, minimum width = 1.5cm , left = 1.5cm of journals] (doms) {$\domains{V}$};

      
      \draw [->] (authors) to[edge node={node [midway,above] {$\aff$}}] (affs);
      \draw [->] (authors) to[edge node={node [midway,above] {$\paperwrite$}}] (papers);
      \draw [->] (authors) to[edge node={node [midway,right] {$\edit$}}] (journals);
      \draw [->] (papers) to[out=-70,in=-110,distance=1cm,edge node={node [midway,below] {$\papercite$}}] (papers);
      \draw [->] (papers) to[edge node={node [midway,below] {$\usekey$}}] (kws);
      \draw [->] (kws) to[edge node={node [midway,left] {$\belongdomain$}}] (doms);
      \draw [->] (journals) to[edge node={node [midway,above] {$\treatdomain$}}] (doms);
      \draw [->] (journals) to[edge node={node [midway,left] {$\publish$}}] (papers);

    \end{tikzpicture}
  \end{center}

==> sequential_vs_projected.tex <==
% \begin{minipage}[t]{0.45\linewidth}
\centering

\begin{tikzpicture}
  \node [vertexset] (V0) {$V_0$};
  \node [vertexset, above = 0.5cm of V0] (V1) {$V_1$}; 
  \node [vertexset, above = 0.5cm of V1] (V2) {$V_2$};
  
  \node [vertex, marked = 1, right = 2cm of V0] (u1) {$1$};

  \node [vertex, white, above = 0.5cm of u1] (i) {};
  \node [vertex, marked = 1/2, left = 0.25cm of i] (i1) {$\frac{1}{2}$};
  \node [vertex, marked = 1/2, right = 0.25cm of i] (i2) {$\frac{1}{2}$};

  \node [vertex, marked = 1/2, above = 0.5cm of i1] (t1) {$\frac{1}{2}$};
  \node [vertex, marked = 1/6, above = 0.5cm of i2] (t3) {$\frac{1}{6}$};
  \node [vertex, marked = 1/6, left = 0.10cm of t3] (t2) {$\frac{1}{6}$};
  \node [vertex, marked = 1/6, right = 0.10cm of t3] (t4) {$\frac{1}{6}$};

  \drawLink[marked = 1/2]{u1}{i1}{1};
  \drawLink[marked = 1/2]{u1}{i2}{1};
  \drawLink[marked = 1/2]{i1}{t1}{1};
  \drawLink[marked = 1/6]{i2}{t2}{1};
  \drawLink[marked = 1/6]{i2}{t3}{1};
  \drawLink[marked = 1/6]{i2}{t4}{1};

  
  \node [vertex, marked = 1, right = 7cm of V0] (u1b) {$1$};

  \node [vertex, white, above = 0.5cm of u1b] (ib) {};
  \node [vertex, white, left = 0.25cm of ib] (i1b) {};
  \node [vertex, white, right = 0.25cm of ib] (i2b) {};

  \node [vertex, marked = 1/4, above = 0.5cm of i1b] (t1b) {$\frac{1}{4}$};
  \node [vertex, marked = 1/4, above = 0.5cm of i2b] (t3b) {$\frac{1}{4}$};
  \node [vertex, marked = 1/4, left = 0.10cm of t3b] (t2b) {$\frac{1}{4}$};
  \node [vertex, marked = 1/4, right = 0.10cm of t3b] (t4b) {$\frac{1}{4}$};

  \drawLink[marked = 1/4]{u1b}{t1b}{1};
  \drawLink[marked = 1/4]{u1b}{t2b}{1};
  \drawLink[marked = 1/4]{u1b}{t3b}{1};
  \drawLink[marked = 1/4]{u1b}{t4b}{1};


  \node [below = 0.2cm of u1] (seq) {Individual diversity $\approx$ 3.46};
  \node [below = 0.2cm of u1b] (proj) {Projected diversity = 4 };
  \node [font=\huge] at ($0.5*(seq)+0.5*(proj)$) {$<$};
\end{tikzpicture}

\vspace{2em}

\begin{tikzpicture}
  \node [vertexset] (V0) {$V_0$};
  \node [vertexset, above = 0.5cm of V0] (V1) {$V_1$}; 
  \node [vertexset, above = 0.5cm of V1] (V2) {$V_2$};
  
  \node [vertex, marked = 1, right = 2cm of V0] (u1) {$1$};

  \node [vertex, white, above = 0.5cm of u1] (i) {};
  \node [vertex, marked = 1/2, left = 0.25cm of i] (i1) {$\frac{1}{2}$};
  \node [vertex, marked = 1/2, right = 0.25cm of i] (i2) {$\frac{1}{2}$};

  \node [vertex, marked = 1/2, above = 0.5cm of i1] (t1) {$\frac{1}{2}$};
  \node [vertex, marked = 1/2, above = 0.5cm of i2] (t3) {$\frac{1}{2}$};

  \drawLink[marked = 1/2]{u1}{i1}{1};
  \drawLink[marked = 1/2]{u1}{i2}{1};
  \drawLink[marked = 1/2]{i1}{t1}{1};
  \drawLink[marked = 1/6]{i2}{t3}{3};

  
  \node [vertex, marked = 1, right = 7cm of V0] (u1b) {$1$};

  \node [vertex, white, above = 0.5cm of u1b] (ib) {};
  \node [vertex, white, left = 0.25cm of ib] (i1b) {};
  \node [vertex, white, right = 0.25cm of ib] (i2b) {};

  \node [vertex, marked = 1/4, above = 0.5cm of i1b] (t1b) {$\frac{1}{4}$};
  \node [vertex, marked = 3/4, above = 0.5cm of i2b] (t3b) {$\frac{3}{4}$};

  \drawLink[marked = 1/4]{u1b}{t1b}{1};
  \drawLink[marked = 1/4]{u1b}{t3b}{3};


  \node [below = 0.5cm of u1] (seq) {Individual diversity = 2};
  \node [below = 0.5cm of u1b] (proj) {Projected diversity $\approx$ 1.75};
  \node [font=\huge] at ($0.5*(seq)+0.5*(proj)$) {$>$};
\end{tikzpicture}




%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> simple_example.tex <==

  \begin{center}
    \begin{tikzpicture}
      
      \node [draw, circle, minimum width = 1cm ] (U) {$\susers{V}$};
      \node [draw, circle, minimum width = 1cm , right = 1.5cm of U] (I) {$\sitems{V}$};
      \node [draw, circle, minimum width = 1cm , right = 1.5cm of I] (T) {$\stypes{V}$};

      
      \draw [->] (U) to[out=30, in=150,edge node={node [midway,above] {$\srec$}}] (I);
      \draw [->] (U) to[out=-30,in=-150,edge node={node [midway,below] {$\schosen$}}] (I);
      \draw [->] (I) to[edge node={node [midway,above] {$\styped$}}] (T);

      

    \end{tikzpicture}
  \end{center}


